Electrical conductivity tensor of dense plasma in magnetic fields

Electrical conductivity of finite-temperature plasma in neutron star crusts is studied for applications in magneto-hydrodynamical description of compact stars. We solve the Boltzmann kinetic equation in relaxation time approximation taking into account the anisotropy of transport due to the magnetic field, the effects of dynamical screening in the scattering matrix element and corre- lations among the nuclei. We show that conductivity has a minimum at a non-zero temperature, a low-temperature decrease and a power-law increase with increasing temperature. Selected numerical results are shown for matter composed of carbon, iron, and heavier nuclei present in the outer crusts of neutron star.

==> (inline-0) <==
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  20.745  &  20.853  &  20.973  &  21.100  &  21.222  &  21.356  &  21.498  &  21.646  &  21.798  &  21.957  &  22.123   \\
 6.2  &  20.816  &  20.905  &  21.013  &  21.131  &  21.251  &  21.378  &  21.518  &  21.663  &  21.814  &  21.970  &  22.136   \\
 6.4  &  20.898  &  20.965  &  21.057  &  21.165  &  21.281  &  21.401  &  21.538  &  21.681  &  21.830  &  21.985  &  22.149   \\
 6.6  &  20.990  &  21.033  &  21.106  &  21.202  &  21.313  &  21.426  &  21.559  &  21.699  &  21.846  &  22.000  &  22.162   \\
 6.8  &  21.089  &  21.110  &  21.163  &  21.244  &  21.346  &  21.452  &  21.581  &  21.719  &  21.864  &  22.015  &  22.176   \\
 7.0  &  21.192  &  21.193  &  21.226  &  21.290  &  21.381  &  21.482  &  21.605  &  21.739  &  21.882  &  22.031  &  22.190   \\
 7.2  &  21.296  &  21.283  &  21.296  &  21.342  &  21.420  &  21.518  &  21.630  &  21.760  &  21.900  &  22.048  &  22.205   \\
 7.4  &  21.398  &  21.375  &  21.372  &  21.400  &  21.462  &  21.553  &  21.656  &  21.783  &  21.920  &  22.065  &  22.220   \\
 7.6  &  21.498  &  21.467  &  21.452  &  21.463  &  21.510  &  21.589  &  21.684  &  21.806  &  21.940  &  22.083  &  22.236   \\
 7.8  &  21.595  &  21.560  &  21.535  &  21.532  &  21.562  &  21.629  &  21.719  &  21.831  &  21.961  &  22.102  &  22.253   \\
 8.0  &  21.688  &  21.650  &  21.620  &  21.606  &  21.620  &  21.672  &  21.756  &  21.858  &  21.984  &  22.121  &  22.270   \\
 8.2  &  21.779  &  21.740  &  21.705  &  21.682  &  21.683  &  21.720  &  21.794  &  21.886  &  22.008  &  22.142  &  22.288   \\
 8.4  &  21.867  &  21.827  &  21.789  &  21.761  &  21.751  &  21.773  &  21.833  &  21.920  &  22.033  &  22.163  &  22.306   \\
 8.6  &  21.979  &  21.913  &  21.874  &  21.841  &  21.822  &  21.831  &  21.877  &  21.958  &  22.059  &  22.186  &  22.326   \\
 8.8  &  22.065  &  21.998  &  21.958  &  21.921  &  21.896  &  21.893  &  21.925  &  21.996  &  22.088  &  22.209  &  22.346   \\
 9.0  &  22.151  &  22.082  &  22.041  &  22.002  &  21.972  &  21.959  &  21.978  &  22.036  &  22.121  &  22.234  &  22.368   \\
 9.2  &  22.237  &  22.191  &  22.124  &  22.084  &  22.050  &  22.029  &  22.035  &  22.080  &  22.159  &  22.261  &  22.390   \\
 9.4  &  22.323  &  22.274  &  22.207  &  22.166  &  22.129  &  22.102  &  22.097  &  22.128  &  22.198  &  22.290  &  22.414   \\
 9.6  &  22.410  &  22.358  &  22.289  &  22.247  &  22.208  &  22.177  &  22.163  &  22.181  &  22.238  &  22.323  &  22.439   \\
 9.8  &  22.496  &  22.443  &  22.396  &  22.329  &  22.289  &  22.254  &  22.233  &  22.238  &  22.282  &  22.362  &  22.466   \\
 10.0  &  22.581  &  22.529  &  22.479  &  22.411  &  22.369  &  22.332  &  22.305  &  22.300  &  22.330  &  22.401  &  22.495   \\
 10.2  &  22.665  &  22.615  &  22.563  &  22.492  &  22.451  &  22.411  &  22.380  &  22.366  &  22.383  &  22.441  &  22.528   \\
 10.4  &  22.747  &  22.701  &  22.648  &  22.600  &  22.532  &  22.492  &  22.457  &  22.435  &  22.441  &  22.486  &  22.568   \\
 10.6  &  22.830  &  22.788  &  22.734  &  22.683  &  22.614  &  22.573  &  22.535  &  22.508  &  22.503  &  22.534  &  22.608   \\
 10.8  &  22.915  &  22.873  &  22.821  &  22.768  &  22.697  &  22.654  &  22.614  &  22.583  &  22.569  &  22.588  &  22.649   \\
 11.0  &  23.002  &  22.959  &  22.910  &  22.854  &  22.805  &  22.737  &  22.695  &  22.660  &  22.639  &  22.646  &  22.694   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  16.648  &  16.551  &  16.423  &  16.279  &  16.132  &  15.987  &  15.843  &  15.696  &  15.546  &  15.390  &  15.227   \\
 6.2  &  16.947  &  16.878  &  16.771  &  16.641  &  16.503  &  16.363  &  16.222  &  16.078  &  15.929  &  15.776  &  15.613   \\
 6.4  &  17.238  &  17.195  &  17.112  &  16.999  &  16.871  &  16.736  &  16.599  &  16.458  &  16.312  &  16.160  &  15.999   \\
 6.6  &  17.522  &  17.504  &  17.445  &  17.352  &  17.236  &  17.108  &  16.976  &  16.838  &  16.694  &  16.544  &  16.385   \\
 6.8  &  17.805  &  17.806  &  17.771  &  17.699  &  17.597  &  17.478  &  17.351  &  17.216  &  17.075  &  16.928  &  16.770   \\
 7.0  &  18.090  &  18.104  &  18.091  &  18.040  &  17.955  &  17.845  &  17.724  &  17.594  &  17.455  &  17.310  &  17.155   \\
 7.2  &  18.378  &  18.402  &  18.405  &  18.375  &  18.307  &  18.211  &  18.096  &  17.970  &  17.835  &  17.692  &  17.539   \\
 7.4  &  18.672  &  18.702  &  18.716  &  18.704  &  18.655  &  18.572  &  18.465  &  18.345  &  18.213  &  18.073  &  17.923   \\
 7.6  &  18.969  &  19.003  &  19.027  &  19.028  &  18.997  &  18.929  &  18.832  &  18.718  &  18.590  &  18.453  &  18.306   \\
 7.8  &  19.271  &  19.307  &  19.336  &  19.349  &  19.333  &  19.281  &  19.196  &  19.089  &  18.966  &  18.832  &  18.688   \\
 8.0  &  19.575  &  19.613  &  19.646  &  19.667  &  19.664  &  19.628  &  19.556  &  19.457  &  19.340  &  19.210  &  19.069   \\
 8.2  &  19.882  &  19.921  &  19.956  &  19.982  &  19.990  &  19.968  &  19.910  &  19.821  &  19.711  &  19.586  &  19.448   \\
 8.4  &  20.190  &  20.229  &  20.265  &  20.295  &  20.310  &  20.300  &  20.257  &  20.179  &  20.078  &  19.959  &  19.826   \\
 8.6  &  20.473  &  20.535  &  20.571  &  20.602  &  20.622  &  20.622  &  20.592  &  20.530  &  20.438  &  20.328  &  20.201   \\
 8.8  &  20.778  &  20.837  &  20.872  &  20.903  &  20.925  &  20.931  &  20.913  &  20.865  &  20.787  &  20.688  &  20.570   \\
 9.0  &  21.077  &  21.133  &  21.164  &  21.191  &  21.213  &  21.222  &  21.213  &  21.180  &  21.119  &  21.035  &  20.929   \\
 9.2  &  21.367  &  21.399  &  21.441  &  21.464  &  21.481  &  21.489  &  21.486  &  21.466  &  21.425  &  21.360  &  21.272   \\
 9.4  &  21.642  &  21.669  &  21.699  &  21.712  &  21.722  &  21.725  &  21.723  &  21.713  &  21.692  &  21.652  &  21.589   \\
 9.6  &  21.897  &  21.915  &  21.929  &  21.932  &  21.931  &  21.927  &  21.922  &  21.918  &  21.915  &  21.901  &  21.869   \\
 9.8  &  22.128  &  22.132  &  22.131  &  22.120  &  22.108  &  22.095  &  22.084  &  22.081  &  22.090  &  22.101  &  22.101   \\
 10.0  &  22.329  &  22.320  &  22.305  &  22.278  &  22.257  &  22.235  &  22.217  &  22.210  &  22.223  &  22.252  &  22.280   \\
 10.2  &  22.500  &  22.480  &  22.453  &  22.410  &  22.382  &  22.353  &  22.328  &  22.316  &  22.325  &  22.362  &  22.410   \\
 10.4  &  22.644  &  22.616  &  22.580  &  22.545  &  22.491  &  22.457  &  22.427  &  22.408  &  22.410  &  22.445  &  22.506   \\
 10.6  &  22.767  &  22.735  &  22.693  &  22.650  &  22.590  &  22.552  &  22.518  &  22.492  &  22.487  &  22.514  &  22.577   \\
 10.8  &  22.876  &  22.842  &  22.796  &  22.748  &  22.682  &  22.642  &  22.605  &  22.574  &  22.561  &  22.577  &  22.634   \\
 11.0  &  22.979  &  22.940  &  22.894  &  22.842  &  22.796  &  22.730  &  22.690  &  22.655  &  22.635  &  22.641  &  22.687   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  14.648  &  14.551  &  14.423  &  14.280  &  14.133  &  13.988  &  13.842  &  13.696  &  13.546  &  13.390  &  13.227   \\
 6.2  &  14.948  &  14.878  &  14.771  &  14.642  &  14.503  &  14.363  &  14.221  &  14.078  &  13.929  &  13.776  &  13.613   \\
 6.4  &  15.238  &  15.195  &  15.112  &  14.999  &  14.871  &  14.736  &  14.599  &  14.458  &  14.312  &  14.160  &  13.999   \\
 6.6  &  15.523  &  15.504  &  15.446  &  15.352  &  15.236  &  15.108  &  14.975  &  14.838  &  14.694  &  14.544  &  14.385   \\
 6.8  &  15.806  &  15.806  &  15.772  &  15.700  &  15.598  &  15.478  &  15.351  &  15.216  &  15.075  &  14.928  &  14.770   \\
 7.0  &  16.090  &  16.105  &  16.092  &  16.041  &  15.955  &  15.846  &  15.724  &  15.594  &  15.455  &  15.310  &  15.155   \\
 7.2  &  16.379  &  16.403  &  16.406  &  16.376  &  16.308  &  16.212  &  16.096  &  15.970  &  15.835  &  15.692  &  15.539   \\
 7.4  &  16.672  &  16.703  &  16.718  &  16.705  &  16.656  &  16.573  &  16.466  &  16.345  &  16.213  &  16.073  &  15.923   \\
 7.6  &  16.970  &  17.005  &  17.028  &  17.031  &  16.999  &  16.931  &  16.833  &  16.719  &  16.591  &  16.454  &  16.306   \\
 7.8  &  17.273  &  17.310  &  17.339  &  17.353  &  17.337  &  17.285  &  17.199  &  17.090  &  16.967  &  16.833  &  16.688   \\
 8.0  &  17.579  &  17.617  &  17.651  &  17.673  &  17.671  &  17.634  &  17.561  &  17.460  &  17.342  &  17.212  &  17.069   \\
 8.2  &  17.888  &  17.928  &  17.964  &  17.992  &  18.000  &  17.978  &  17.920  &  17.828  &  17.716  &  17.589  &  17.450   \\
 8.4  &  18.199  &  18.240  &  18.278  &  18.310  &  18.327  &  18.318  &  18.274  &  18.193  &  18.088  &  17.965  &  17.830   \\
 8.6  &  18.487  &  18.553  &  18.593  &  18.628  &  18.652  &  18.654  &  18.623  &  18.556  &  18.457  &  18.340  &  18.208   \\
 8.8  &  18.801  &  18.868  &  18.909  &  18.946  &  18.975  &  18.986  &  18.969  &  18.914  &  18.824  &  18.713  &  18.586   \\
 9.0  &  19.115  &  19.184  &  19.225  &  19.264  &  19.297  &  19.315  &  19.309  &  19.268  &  19.189  &  19.085  &  18.962   \\
 9.2  &  19.429  &  19.475  &  19.542  &  19.582  &  19.617  &  19.642  &  19.645  &  19.617  &  19.551  &  19.454  &  19.337   \\
 9.4  &  19.742  &  19.791  &  19.858  &  19.899  &  19.936  &  19.965  &  19.977  &  19.961  &  19.908  &  19.820  &  19.709   \\
 9.6  &  20.055  &  20.106  &  20.175  &  20.215  &  20.254  &  20.287  &  20.305  &  20.300  &  20.260  &  20.182  &  20.079   \\
 9.8  &  20.368  &  20.419  &  20.465  &  20.531  &  20.570  &  20.605  &  20.628  &  20.632  &  20.604  &  20.540  &  20.444   \\
 10.0  &  20.680  &  20.731  &  20.779  &  20.844  &  20.883  &  20.918  &  20.945  &  20.956  &  20.940  &  20.889  &  20.804   \\
 10.2  &  20.993  &  21.040  &  21.089  &  21.154  &  21.191  &  21.226  &  21.255  &  21.270  &  21.263  &  21.226  &  21.153   \\
 10.4  &  21.304  &  21.346  &  21.394  &  21.436  &  21.493  &  21.526  &  21.553  &  21.570  &  21.570  &  21.545  &  21.488   \\
 10.6  &  21.610  &  21.647  &  21.691  &  21.732  &  21.783  &  21.811  &  21.835  &  21.851  &  21.855  &  21.839  &  21.799   \\
 10.8  &  21.907  &  21.940  &  21.978  &  22.015  &  22.057  &  22.078  &  22.095  &  22.107  &  22.110  &  22.101  &  22.077   \\
 11.0  &  22.192  &  22.221  &  22.250  &  22.278  &  22.299  &  22.320  &  22.328  &  22.331  &  22.330  &  22.325  &  22.315   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  12.648  &  12.551  &  12.423  &  12.280  &  12.133  &  11.988  &  11.843  &  11.696  &  11.546  &  11.390  &  11.227   \\
 6.2  &  12.948  &  12.878  &  12.771  &  12.642  &  12.503  &  12.363  &  12.222  &  12.078  &  11.929  &  11.776  &  11.613   \\
 6.4  &  13.238  &  13.195  &  13.112  &  12.999  &  12.871  &  12.736  &  12.599  &  12.458  &  12.312  &  12.160  &  11.999   \\
 6.6  &  13.523  &  13.504  &  13.446  &  13.352  &  13.236  &  13.108  &  12.976  &  12.838  &  12.694  &  12.544  &  12.385   \\
 6.8  &  13.806  &  13.806  &  13.772  &  13.700  &  13.598  &  13.478  &  13.351  &  13.216  &  13.075  &  12.928  &  12.770   \\
 7.0  &  14.090  &  14.105  &  14.092  &  14.041  &  13.955  &  13.846  &  13.724  &  13.594  &  13.455  &  13.310  &  13.155   \\
 7.2  &  14.379  &  14.403  &  14.406  &  14.376  &  14.308  &  14.212  &  14.096  &  13.970  &  13.835  &  13.692  &  13.539   \\
 7.4  &  14.672  &  14.703  &  14.718  &  14.705  &  14.656  &  14.573  &  14.466  &  14.345  &  14.213  &  14.073  &  13.923   \\
 7.6  &  14.970  &  15.005  &  15.028  &  15.031  &  14.999  &  14.931  &  14.833  &  14.719  &  14.591  &  14.454  &  14.306   \\
 7.8  &  15.273  &  15.310  &  15.339  &  15.353  &  15.337  &  15.285  &  15.199  &  15.090  &  14.967  &  14.833  &  14.688   \\
 8.0  &  15.579  &  15.618  &  15.651  &  15.673  &  15.671  &  15.634  &  15.561  &  15.460  &  15.342  &  15.212  &  15.069   \\
 8.2  &  15.888  &  15.928  &  15.964  &  15.992  &  16.000  &  15.979  &  15.920  &  15.828  &  15.716  &  15.589  &  15.450   \\
 8.4  &  16.200  &  16.240  &  16.278  &  16.310  &  16.327  &  16.319  &  16.274  &  16.193  &  16.088  &  15.965  &  15.830   \\
 8.6  &  16.487  &  16.553  &  16.593  &  16.628  &  16.652  &  16.655  &  16.624  &  16.556  &  16.457  &  16.340  &  16.208   \\
 8.8  &  16.801  &  16.869  &  16.909  &  16.947  &  16.976  &  16.987  &  16.969  &  16.914  &  16.825  &  16.714  &  16.586   \\
 9.0  &  17.115  &  17.185  &  17.226  &  17.265  &  17.298  &  17.316  &  17.310  &  17.269  &  17.190  &  17.085  &  16.962   \\
 9.2  &  17.429  &  17.476  &  17.543  &  17.583  &  17.619  &  17.644  &  17.647  &  17.619  &  17.553  &  17.455  &  17.337   \\
 9.4  &  17.743  &  17.792  &  17.860  &  17.901  &  17.939  &  17.969  &  17.981  &  17.965  &  17.911  &  17.823  &  17.711   \\
 9.6  &  18.057  &  18.108  &  18.178  &  18.219  &  18.259  &  18.292  &  18.312  &  18.306  &  18.266  &  18.188  &  18.082   \\
 9.8  &  18.371  &  18.423  &  18.470  &  18.538  &  18.578  &  18.614  &  18.640  &  18.644  &  18.616  &  18.550  &  18.452   \\
 10.0  &  18.686  &  18.738  &  18.788  &  18.856  &  18.897  &  18.935  &  18.965  &  18.978  &  18.962  &  18.909  &  18.819   \\
 10.2  &  19.002  &  19.052  &  19.104  &  19.174  &  19.216  &  19.256  &  19.289  &  19.308  &  19.303  &  19.263  &  19.183   \\
 10.4  &  19.319  &  19.365  &  19.419  &  19.466  &  19.534  &  19.575  &  19.611  &  19.636  &  19.641  &  19.612  &  19.545   \\
 10.6  &  19.637  &  19.679  &  19.732  &  19.783  &  19.852  &  19.893  &  19.932  &  19.961  &  19.974  &  19.957  &  19.903   \\
 10.8  &  19.952  &  19.993  &  20.045  &  20.098  &  20.169  &  20.211  &  20.251  &  20.284  &  20.303  &  20.297  &  20.255   \\
 11.0  &  20.264  &  20.307  &  20.356  &  20.411  &  20.459  &  20.527  &  20.568  &  20.604  &  20.629  &  20.632  &  20.602   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  18.633  &  18.633  &  18.633  &  18.633  &  18.629  &  18.629  &  18.629  &  18.629  &  18.629  &  18.629  &  18.629   \\
 6.2  &  18.833  &  18.833  &  18.833  &  18.833  &  18.831  &  18.829  &  18.829  &  18.829  &  18.829  &  18.829  &  18.829   \\
 6.4  &  19.033  &  19.033  &  19.033  &  19.033  &  19.032  &  19.029  &  19.029  &  19.029  &  19.029  &  19.029  &  19.029   \\
 6.6  &  19.233  &  19.233  &  19.233  &  19.233  &  19.233  &  19.229  &  19.229  &  19.229  &  19.229  &  19.229  &  19.229   \\
 6.8  &  19.433  &  19.433  &  19.433  &  19.433  &  19.433  &  19.429  &  19.429  &  19.429  &  19.429  &  19.429  &  19.429   \\
 7.0  &  19.633  &  19.633  &  19.633  &  19.633  &  19.633  &  19.629  &  19.629  &  19.629  &  19.629  &  19.629  &  19.629   \\
 7.2  &  19.833  &  19.833  &  19.833  &  19.833  &  19.833  &  19.831  &  19.829  &  19.829  &  19.829  &  19.829  &  19.829   \\
 7.4  &  20.032  &  20.032  &  20.032  &  20.032  &  20.032  &  20.032  &  20.028  &  20.029  &  20.029  &  20.029  &  20.029   \\
 7.6  &  20.232  &  20.232  &  20.232  &  20.232  &  20.232  &  20.232  &  20.228  &  20.228  &  20.229  &  20.229  &  20.229   \\
 7.8  &  20.431  &  20.431  &  20.431  &  20.430  &  20.430  &  20.431  &  20.429  &  20.428  &  20.428  &  20.429  &  20.429   \\
 8.0  &  20.630  &  20.629  &  20.629  &  20.628  &  20.628  &  20.629  &  20.629  &  20.626  &  20.627  &  20.628  &  20.628   \\
 8.2  &  20.828  &  20.827  &  20.825  &  20.824  &  20.824  &  20.824  &  20.826  &  20.824  &  20.826  &  20.827  &  20.828   \\
 8.4  &  21.024  &  21.022  &  21.020  &  21.018  &  21.017  &  21.017  &  21.019  &  21.020  &  21.022  &  21.025  &  21.027   \\
 8.6  &  21.220  &  21.215  &  21.211  &  21.207  &  21.204  &  21.203  &  21.206  &  21.212  &  21.215  &  21.220  &  21.224   \\
 8.8  &  21.410  &  21.402  &  21.396  &  21.389  &  21.383  &  21.380  &  21.383  &  21.393  &  21.400  &  21.411  &  21.418   \\
 9.0  &  21.595  &  21.582  &  21.571  &  21.560  &  21.549  &  21.542  &  21.544  &  21.557  &  21.573  &  21.592  &  21.606   \\
 9.2  &  21.771  &  21.757  &  21.732  &  21.714  &  21.696  &  21.682  &  21.680  &  21.697  &  21.726  &  21.755  &  21.782   \\
 9.4  &  21.932  &  21.910  &  21.872  &  21.845  &  21.817  &  21.793  &  21.785  &  21.802  &  21.844  &  21.890  &  21.938   \\
 9.6  &  22.074  &  22.040  &  21.984  &  21.946  &  21.906  &  21.871  &  21.853  &  21.867  &  21.919  &  21.987  &  22.060   \\
 9.8  &  22.190  &  22.142  &  22.094  &  22.016  &  21.964  &  21.916  &  21.886  &  21.892  &  21.947  &  22.039  &  22.137   \\
 10.0  &  22.277  &  22.215  &  22.151  &  22.055  &  21.993  &  21.934  &  21.891  &  21.884  &  21.934  &  22.038  &  22.162   \\
 10.2  &  22.332  &  22.261  &  22.182  &  22.069  &  21.999  &  21.931  &  21.877  &  21.855  &  21.891  &  21.995  &  22.137   \\
 10.4  &  22.358  &  22.284  &  22.194  &  22.112  &  21.990  &  21.916  &  21.851  &  21.815  &  21.832  &  21.924  &  22.078   \\
 10.6  &  22.364  &  22.289  &  22.193  &  22.100  &  21.971  &  21.892  &  21.820  &  21.771  &  21.768  &  21.840  &  21.990   \\
 10.8  &  22.358  &  22.281  &  22.184  &  22.082  &  21.945  &  21.863  &  21.786  &  21.726  &  21.705  &  21.753  &  21.887   \\
 11.0  &  22.348  &  22.265  &  22.171  &  22.063  &  21.968  &  21.833  &  21.752  &  21.684  &  21.647  &  21.670  &  21.781   \\
 \hline
\end{tabular}
} 
\caption {$\log\sigma_1$ for $\isotope[12]{C}$ at $B_{12}=10$} \label{tab:sigma1_b13_C}
{\tiny
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  17.633  &  17.633  &  17.633  &  17.633  &  17.629  &  17.629  &  17.629  &  17.629  &  17.629  &  17.629  &  17.629   \\
 6.2  &  17.833  &  17.833  &  17.833  &  17.833  &  17.831  &  17.829  &  17.829  &  17.829  &  17.829  &  17.829  &  17.829   \\
 6.4  &  18.033  &  18.033  &  18.033  &  18.033  &  18.032  &  18.029  &  18.029  &  18.029  &  18.029  &  18.029  &  18.029   \\
 6.6  &  18.233  &  18.233  &  18.233  &  18.233  &  18.233  &  18.229  &  18.229  &  18.229  &  18.229  &  18.229  &  18.229   \\
 6.8  &  18.433  &  18.433  &  18.433  &  18.433  &  18.433  &  18.429  &  18.429  &  18.429  &  18.429  &  18.429  &  18.429   \\
 7.0  &  18.633  &  18.633  &  18.633  &  18.633  &  18.633  &  18.629  &  18.629  &  18.629  &  18.629  &  18.629  &  18.629   \\
 7.2  &  18.833  &  18.833  &  18.833  &  18.833  &  18.833  &  18.832  &  18.829  &  18.829  &  18.829  &  18.829  &  18.829   \\
 7.4  &  19.033  &  19.033  &  19.033  &  19.033  &  19.033  &  19.033  &  19.029  &  19.029  &  19.029  &  19.029  &  19.029   \\
 7.6  &  19.233  &  19.233  &  19.233  &  19.233  &  19.233  &  19.233  &  19.229  &  19.229  &  19.229  &  19.229  &  19.229   \\
 7.8  &  19.433  &  19.433  &  19.433  &  19.433  &  19.433  &  19.433  &  19.431  &  19.429  &  19.429  &  19.429  &  19.429   \\
 8.0  &  19.633  &  19.633  &  19.633  &  19.633  &  19.633  &  19.633  &  19.633  &  19.629  &  19.629  &  19.629  &  19.629   \\
 8.2  &  19.833  &  19.833  &  19.833  &  19.833  &  19.833  &  19.833  &  19.833  &  19.829  &  19.829  &  19.829  &  19.829   \\
 8.4  &  20.033  &  20.033  &  20.033  &  20.033  &  20.033  &  20.033  &  20.033  &  20.030  &  20.029  &  20.029  &  20.029   \\
 8.6  &  20.233  &  20.233  &  20.233  &  20.233  &  20.233  &  20.233  &  20.233  &  20.232  &  20.229  &  20.229  &  20.229   \\
 8.8  &  20.433  &  20.433  &  20.433  &  20.433  &  20.433  &  20.433  &  20.433  &  20.433  &  20.428  &  20.429  &  20.429   \\
 9.0  &  20.633  &  20.633  &  20.633  &  20.632  &  20.632  &  20.632  &  20.632  &  20.632  &  20.629  &  20.628  &  20.629   \\
 9.2  &  20.833  &  20.833  &  20.832  &  20.832  &  20.832  &  20.832  &  20.831  &  20.832  &  20.831  &  20.828  &  20.828   \\
 9.4  &  21.032  &  21.032  &  21.031  &  21.031  &  21.031  &  21.030  &  21.030  &  21.030  &  21.030  &  21.027  &  21.028   \\
 9.6  &  21.231  &  21.231  &  21.230  &  21.229  &  21.228  &  21.228  &  21.227  &  21.227  &  21.228  &  21.226  &  21.226   \\
 9.8  &  21.430  &  21.429  &  21.428  &  21.426  &  21.425  &  21.423  &  21.422  &  21.422  &  21.423  &  21.424  &  21.423   \\
 10.0  &  21.628  &  21.626  &  21.625  &  21.621  &  21.619  &  21.616  &  21.614  &  21.612  &  21.613  &  21.617  &  21.617   \\
 10.2  &  21.824  &  21.822  &  21.819  &  21.813  &  21.809  &  21.804  &  21.799  &  21.796  &  21.796  &  21.801  &  21.806   \\
 10.4  &  22.017  &  22.014  &  22.008  &  22.003  &  21.992  &  21.984  &  21.975  &  21.968  &  21.966  &  21.973  &  21.986   \\
 10.6  &  22.206  &  22.201  &  22.192  &  22.182  &  22.164  &  22.151  &  22.136  &  22.124  &  22.118  &  22.125  &  22.145   \\
 10.8  &  22.388  &  22.380  &  22.366  &  22.349  &  22.320  &  22.299  &  22.276  &  22.255  &  22.243  &  22.248  &  22.276   \\
 11.0  &  22.560  &  22.546  &  22.526  &  22.499  &  22.471  &  22.423  &  22.390  &  22.358  &  22.335  &  22.336  &  22.370   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  16.633  &  16.633  &  16.633  &  16.633  &  16.629  &  16.629  &  16.629  &  16.629  &  16.629  &  16.629  &  16.629   \\
 6.2  &  16.833  &  16.833  &  16.833  &  16.833  &  16.831  &  16.829  &  16.829  &  16.829  &  16.829  &  16.829  &  16.829   \\
 6.4  &  17.033  &  17.033  &  17.033  &  17.033  &  17.032  &  17.029  &  17.029  &  17.029  &  17.029  &  17.029  &  17.029   \\
 6.6  &  17.233  &  17.233  &  17.233  &  17.233  &  17.233  &  17.229  &  17.229  &  17.229  &  17.229  &  17.229  &  17.229   \\
 6.8  &  17.433  &  17.433  &  17.433  &  17.433  &  17.433  &  17.429  &  17.429  &  17.429  &  17.429  &  17.429  &  17.429   \\
 7.0  &  17.633  &  17.633  &  17.633  &  17.633  &  17.633  &  17.629  &  17.629  &  17.629  &  17.629  &  17.629  &  17.629   \\
 7.2  &  17.833  &  17.833  &  17.833  &  17.833  &  17.833  &  17.832  &  17.829  &  17.829  &  17.829  &  17.829  &  17.829   \\
 7.4  &  18.033  &  18.033  &  18.033  &  18.033  &  18.033  &  18.033  &  18.029  &  18.029  &  18.029  &  18.029  &  18.029   \\
 7.6  &  18.233  &  18.233  &  18.233  &  18.233  &  18.233  &  18.233  &  18.229  &  18.229  &  18.229  &  18.229  &  18.229   \\
 7.8  &  18.433  &  18.433  &  18.433  &  18.433  &  18.433  &  18.433  &  18.431  &  18.429  &  18.429  &  18.429  &  18.429   \\
 8.0  &  18.633  &  18.633  &  18.633  &  18.633  &  18.633  &  18.633  &  18.633  &  18.629  &  18.629  &  18.629  &  18.629   \\
 8.2  &  18.833  &  18.833  &  18.833  &  18.833  &  18.833  &  18.833  &  18.833  &  18.829  &  18.829  &  18.829  &  18.829   \\
 8.4  &  19.033  &  19.033  &  19.033  &  19.033  &  19.033  &  19.033  &  19.033  &  19.030  &  19.029  &  19.029  &  19.029   \\
 8.6  &  19.233  &  19.233  &  19.233  &  19.233  &  19.233  &  19.233  &  19.233  &  19.232  &  19.229  &  19.229  &  19.229   \\
 8.8  &  19.433  &  19.433  &  19.433  &  19.433  &  19.433  &  19.433  &  19.433  &  19.433  &  19.429  &  19.429  &  19.429   \\
 9.0  &  19.633  &  19.633  &  19.633  &  19.633  &  19.633  &  19.633  &  19.633  &  19.633  &  19.630  &  19.629  &  19.629   \\
 9.2  &  19.833  &  19.833  &  19.833  &  19.833  &  19.833  &  19.833  &  19.833  &  19.833  &  19.832  &  19.829  &  19.829   \\
 9.4  &  20.033  &  20.033  &  20.033  &  20.033  &  20.033  &  20.033  &  20.033  &  20.033  &  20.033  &  20.029  &  20.029   \\
 9.6  &  20.233  &  20.233  &  20.233  &  20.233  &  20.233  &  20.233  &  20.233  &  20.233  &  20.233  &  20.230  &  20.229   \\
 9.8  &  20.433  &  20.433  &  20.433  &  20.433  &  20.433  &  20.433  &  20.433  &  20.433  &  20.433  &  20.432  &  20.429   \\
 10.0  &  20.633  &  20.633  &  20.633  &  20.633  &  20.633  &  20.633  &  20.633  &  20.633  &  20.633  &  20.633  &  20.629   \\
 10.2  &  20.833  &  20.833  &  20.833  &  20.833  &  20.833  &  20.833  &  20.833  &  20.833  &  20.833  &  20.833  &  20.829   \\
 10.4  &  21.033  &  21.033  &  21.033  &  21.033  &  21.033  &  21.033  &  21.033  &  21.033  &  21.033  &  21.033  &  21.032   \\
 10.6  &  21.233  &  21.233  &  21.233  &  21.233  &  21.233  &  21.232  &  21.232  &  21.232  &  21.232  &  21.232  &  21.232   \\
 10.8  &  21.433  &  21.433  &  21.433  &  21.432  &  21.432  &  21.432  &  21.431  &  21.431  &  21.431  &  21.431  &  21.431   \\
 11.0  &  21.633  &  21.632  &  21.632  &  21.632  &  21.631  &  21.631  &  21.630  &  21.630  &  21.629  &  21.629  &  21.629   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  20.144  &  20.260  &  20.375  &  20.506  &  20.628  &  20.762  &  20.902  &  21.048  &  21.200  &  21.357  &  21.522   \\
 6.2  &  20.213  &  20.310  &  20.413  &  20.537  &  20.658  &  20.785  &  20.923  &  21.066  &  21.216  &  21.372  &  21.536   \\
 6.4  &  20.293  &  20.368  &  20.456  &  20.570  &  20.689  &  20.809  &  20.944  &  21.085  &  21.233  &  21.388  &  21.550   \\
 6.6  &  20.382  &  20.435  &  20.517  &  20.607  &  20.720  &  20.834  &  20.966  &  21.104  &  21.250  &  21.403  &  21.565   \\
 6.8  &  20.477  &  20.510  &  20.572  &  20.647  &  20.753  &  20.861  &  20.989  &  21.125  &  21.268  &  21.420  &  21.580   \\
 7.0  &  20.576  &  20.592  &  20.634  &  20.692  &  20.788  &  20.889  &  21.013  &  21.146  &  21.287  &  21.437  &  21.595   \\
 7.2  &  20.675  &  20.680  &  20.702  &  20.756  &  20.826  &  20.925  &  21.038  &  21.168  &  21.307  &  21.454  &  21.611   \\
 7.4  &  20.772  &  20.769  &  20.777  &  20.813  &  20.867  &  20.961  &  21.065  &  21.191  &  21.327  &  21.473  &  21.628   \\
 7.6  &  20.865  &  20.858  &  20.856  &  20.875  &  20.913  &  20.997  &  21.094  &  21.215  &  21.348  &  21.492  &  21.645   \\
 7.8  &  20.954  &  20.944  &  20.937  &  20.943  &  20.980  &  21.036  &  21.127  &  21.241  &  21.370  &  21.511  &  21.663   \\
 8.0  &  21.040  &  21.028  &  21.019  &  21.015  &  21.036  &  21.079  &  21.165  &  21.268  &  21.394  &  21.532  &  21.682   \\
 8.2  &  21.123  &  21.110  &  21.099  &  21.090  &  21.098  &  21.125  &  21.202  &  21.297  &  21.418  &  21.553  &  21.701   \\
 8.4  &  21.203  &  21.189  &  21.177  &  21.166  &  21.165  &  21.192  &  21.242  &  21.329  &  21.444  &  21.576  &  21.721   \\
 8.6  &  21.280  &  21.267  &  21.254  &  21.242  &  21.234  &  21.249  &  21.285  &  21.368  &  21.471  &  21.599  &  21.742   \\
 8.8  &  21.356  &  21.343  &  21.329  &  21.318  &  21.306  &  21.310  &  21.331  &  21.406  &  21.500  &  21.624  &  21.764   \\
 9.0  &  21.429  &  21.418  &  21.404  &  21.392  &  21.379  &  21.375  &  21.399  &  21.446  &  21.532  &  21.650  &  21.787   \\
 9.2  &  21.502  &  21.492  &  21.479  &  21.465  &  21.453  &  21.443  &  21.455  &  21.489  &  21.572  &  21.678  &  21.811   \\
 9.4  &  21.574  &  21.565  &  21.552  &  21.538  &  21.526  &  21.514  &  21.516  &  21.536  &  21.610  &  21.707  &  21.837   \\
 9.6  &  21.645  &  21.637  &  21.625  &  21.611  &  21.599  &  21.586  &  21.580  &  21.603  &  21.651  &  21.739  &  21.864   \\
 9.8  &  21.716  &  21.708  &  21.698  &  21.684  &  21.671  &  21.658  &  21.648  &  21.660  &  21.694  &  21.780  &  21.892   \\
 10.0  &  21.787  &  21.779  &  21.770  &  21.758  &  21.743  &  21.731  &  21.719  &  21.721  &  21.742  &  21.819  &  21.922   \\
 10.2  &  21.858  &  21.851  &  21.842  &  21.831  &  21.816  &  21.804  &  21.791  &  21.786  &  21.810  &  21.860  &  21.955   \\
 10.4  &  21.929  &  21.922  &  21.914  &  21.904  &  21.890  &  21.876  &  21.864  &  21.854  &  21.867  &  21.905  &  21.998   \\
 10.6  &  22.001  &  21.994  &  21.986  &  21.977  &  21.963  &  21.949  &  21.937  &  21.925  &  21.929  &  21.953  &  22.038   \\
 10.8  &  22.073  &  22.066  &  22.058  &  22.050  &  22.038  &  22.023  &  22.011  &  21.998  &  21.995  &  22.023  &  22.081   \\
 11.0  &  22.143  &  22.140  &  22.132  &  22.123  &  22.113  &  22.099  &  22.085  &  22.073  &  22.065  &  22.082  &  22.127   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  17.169  &  17.065  &  16.945  &  16.800  &  16.654  &  16.512  &  16.370  &  16.226  &  16.078  &  15.925  &  15.766   \\
 6.2  &  17.472  &  17.395  &  17.295  &  17.161  &  17.023  &  16.886  &  16.748  &  16.607  &  16.460  &  16.309  &  16.151   \\
 6.4  &  17.768  &  17.715  &  17.637  &  17.519  &  17.391  &  17.258  &  17.124  &  16.986  &  16.842  &  16.692  &  16.536   \\
 6.6  &  18.057  &  18.026  &  17.957  &  17.872  &  17.755  &  17.629  &  17.499  &  17.364  &  17.223  &  17.075  &  16.920   \\
 6.8  &  18.345  &  18.331  &  18.285  &  18.219  &  18.115  &  17.997  &  17.873  &  17.742  &  17.603  &  17.457  &  17.304   \\
 7.0  &  18.634  &  18.631  &  18.605  &  18.560  &  18.471  &  18.362  &  18.245  &  18.117  &  17.982  &  17.839  &  17.687   \\
 7.2  &  18.926  &  18.930  &  18.919  &  18.879  &  18.821  &  18.725  &  18.614  &  18.492  &  18.360  &  18.219  &  18.070   \\
 7.4  &  19.221  &  19.228  &  19.228  &  19.205  &  19.165  &  19.082  &  18.979  &  18.863  &  18.736  &  18.598  &  18.452   \\
 7.6  &  19.519  &  19.527  &  19.533  &  19.524  &  19.500  &  19.432  &  19.339  &  19.231  &  19.109  &  18.976  &  18.832   \\
 7.8  &  19.816  &  19.825  &  19.833  &  19.833  &  19.809  &  19.771  &  19.692  &  19.593  &  19.479  &  19.351  &  19.210   \\
 8.0  &  20.108  &  20.118  &  20.126  &  20.130  &  20.119  &  20.093  &  20.031  &  19.944  &  19.840  &  19.720  &  19.586   \\
 8.2  &  20.391  &  20.399  &  20.405  &  20.411  &  20.407  &  20.394  &  20.348  &  20.279  &  20.189  &  20.081  &  19.955   \\
 8.4  &  20.655  &  20.661  &  20.665  &  20.669  &  20.669  &  20.657  &  20.635  &  20.587  &  20.518  &  20.426  &  20.314   \\
 8.6  &  20.893  &  20.895  &  20.897  &  20.898  &  20.897  &  20.892  &  20.882  &  20.858  &  20.814  &  20.747  &  20.655   \\
 8.8  &  21.098  &  21.096  &  21.094  &  21.092  &  21.088  &  21.086  &  21.083  &  21.082  &  21.066  &  21.031  &  20.968   \\
 9.0  &  21.267  &  21.263  &  21.257  &  21.251  &  21.245  &  21.241  &  21.246  &  21.256  &  21.268  &  21.268  &  21.241   \\
 9.2  &  21.404  &  21.398  &  21.390  &  21.381  &  21.373  &  21.365  &  21.370  &  21.385  &  21.421  &  21.452  &  21.465   \\
 9.4  &  21.517  &  21.510  &  21.501  &  21.489  &  21.480  &  21.469  &  21.469  &  21.481  &  21.531  &  21.584  &  21.635   \\
 9.6  &  21.613  &  21.606  &  21.596  &  21.584  &  21.572  &  21.561  &  21.555  &  21.574  &  21.610  &  21.676  &  21.755   \\
 9.8  &  21.698  &  21.691  &  21.681  &  21.669  &  21.656  &  21.644  &  21.635  &  21.645  &  21.674  &  21.748  &  21.838   \\
 10.0  &  21.777  &  21.769  &  21.761  &  21.749  &  21.735  &  21.723  &  21.711  &  21.713  &  21.732  &  21.804  &  21.896   \\
 10.2  &  21.853  &  21.845  &  21.837  &  21.826  &  21.812  &  21.799  &  21.786  &  21.781  &  21.805  &  21.853  &  21.943   \\
 10.4  &  21.926  &  21.919  &  21.911  &  21.901  &  21.887  &  21.873  &  21.861  &  21.852  &  21.864  &  21.901  &  21.992   \\
 10.6  &  21.999  &  21.992  &  21.984  &  21.975  &  21.962  &  21.948  &  21.936  &  21.924  &  21.927  &  21.951  &  22.036   \\
 10.8  &  22.072  &  22.066  &  22.057  &  22.049  &  22.037  &  22.023  &  22.010  &  21.998  &  21.994  &  22.022  &  22.080   \\
 11.0  &  22.142  &  22.139  &  22.132  &  22.123  &  22.112  &  22.098  &  22.085  &  22.073  &  22.064  &  22.081  &  22.127   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  15.171  &  15.068  &  14.948  &  14.801  &  14.655  &  14.512  &  14.370  &  14.226  &  14.078  &  13.925  &  13.766   \\
 6.2  &  15.475  &  15.398  &  15.298  &  15.163  &  15.024  &  14.886  &  14.748  &  14.607  &  14.460  &  14.309  &  14.151   \\
 6.4  &  15.771  &  15.718  &  15.641  &  15.522  &  15.392  &  15.259  &  15.125  &  14.986  &  14.842  &  14.692  &  14.536   \\
 6.6  &  16.061  &  16.031  &  15.961  &  15.875  &  15.757  &  15.630  &  15.500  &  15.365  &  15.223  &  15.075  &  14.920   \\
 6.8  &  16.350  &  16.336  &  16.290  &  16.224  &  16.118  &  15.999  &  15.874  &  15.742  &  15.603  &  15.457  &  15.304   \\
 7.0  &  16.640  &  16.638  &  16.612  &  16.568  &  16.476  &  16.366  &  16.246  &  16.119  &  15.983  &  15.839  &  15.688   \\
 7.2  &  16.934  &  16.939  &  16.929  &  16.889  &  16.830  &  16.731  &  16.617  &  16.494  &  16.361  &  16.220  &  16.070   \\
 7.4  &  17.234  &  17.242  &  17.243  &  17.220  &  17.180  &  17.093  &  16.986  &  16.868  &  16.739  &  16.600  &  16.452   \\
 7.6  &  17.539  &  17.549  &  17.556  &  17.548  &  17.524  &  17.452  &  17.353  &  17.240  &  17.115  &  16.979  &  16.834   \\
 7.8  &  17.848  &  17.859  &  17.870  &  17.872  &  17.848  &  17.806  &  17.718  &  17.611  &  17.490  &  17.357  &  17.214   \\
 8.0  &  18.162  &  18.174  &  18.186  &  18.194  &  18.183  &  18.156  &  18.080  &  17.980  &  17.864  &  17.735  &  17.594   \\
 8.2  &  18.479  &  18.492  &  18.504  &  18.516  &  18.515  &  18.502  &  18.438  &  18.346  &  18.236  &  18.111  &  17.973   \\
 8.4  &  18.798  &  18.812  &  18.824  &  18.837  &  18.843  &  18.826  &  18.792  &  18.710  &  18.606  &  18.485  &  18.351   \\
 8.6  &  19.119  &  19.132  &  19.145  &  19.158  &  19.169  &  19.163  &  19.141  &  19.071  &  18.974  &  18.858  &  18.727   \\
 8.8  &  19.441  &  19.454  &  19.467  &  19.479  &  19.492  &  19.494  &  19.485  &  19.427  &  19.338  &  19.229  &  19.102   \\
 9.0  &  19.763  &  19.774  &  19.787  &  19.799  &  19.813  &  19.820  &  19.806  &  19.776  &  19.697  &  19.596  &  19.474   \\
 9.2  &  20.084  &  20.092  &  20.105  &  20.117  &  20.129  &  20.140  &  20.135  &  20.116  &  20.051  &  19.957  &  19.843   \\
 9.4  &  20.399  &  20.406  &  20.417  &  20.429  &  20.440  &  20.451  &  20.453  &  20.444  &  20.392  &  20.309  &  20.204   \\
 9.6  &  20.704  &  20.711  &  20.719  &  20.730  &  20.739  &  20.749  &  20.754  &  20.742  &  20.715  &  20.647  &  20.555   \\
 9.8  &  20.995  &  21.000  &  21.006  &  21.014  &  21.021  &  21.028  &  21.034  &  21.028  &  21.012  &  20.963  &  20.887   \\
 10.0  &  21.261  &  21.265  &  21.268  &  21.273  &  21.277  &  21.281  &  21.284  &  21.282  &  21.273  &  21.244  &  21.190   \\
 10.2  &  21.496  &  21.497  &  21.498  &  21.499  &  21.500  &  21.500  &  21.499  &  21.497  &  21.493  &  21.482  &  21.455   \\
 10.4  &  21.694  &  21.693  &  21.691  &  21.689  &  21.686  &  21.682  &  21.678  &  21.673  &  21.673  &  21.673  &  21.675   \\
 10.6  &  21.855  &  21.853  &  21.849  &  21.844  &  21.838  &  21.831  &  21.824  &  21.816  &  21.815  &  21.820  &  21.846   \\
 10.8  &  21.986  &  21.982  &  21.977  &  21.971  &  21.963  &  21.953  &  21.944  &  21.934  &  21.930  &  21.945  &  21.973   \\
 11.0  &  22.091  &  22.091  &  22.085  &  22.078  &  22.069  &  22.058  &  22.046  &  22.036  &  22.028  &  22.040  &  22.070   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  13.171  &  13.068  &  12.948  &  12.801  &  12.655  &  12.512  &  12.370  &  12.226  &  12.078  &  11.925  &  11.766   \\
 6.2  &  13.475  &  13.398  &  13.298  &  13.163  &  13.025  &  12.886  &  12.748  &  12.607  &  12.460  &  12.309  &  12.151   \\
 6.4  &  13.771  &  13.718  &  13.641  &  13.522  &  13.392  &  13.259  &  13.125  &  12.986  &  12.842  &  12.692  &  12.536   \\
 6.6  &  14.061  &  14.031  &  13.961  &  13.876  &  13.757  &  13.630  &  13.500  &  13.365  &  13.223  &  13.075  &  12.920   \\
 6.8  &  14.350  &  14.336  &  14.290  &  14.224  &  14.118  &  13.999  &  13.874  &  13.742  &  13.603  &  13.457  &  13.304   \\
 7.0  &  14.640  &  14.638  &  14.612  &  14.568  &  14.476  &  14.366  &  14.246  &  14.119  &  13.983  &  13.839  &  13.688   \\
 7.2  &  14.934  &  14.939  &  14.929  &  14.889  &  14.830  &  14.731  &  14.617  &  14.494  &  14.361  &  14.220  &  14.070   \\
 7.4  &  15.234  &  15.242  &  15.243  &  15.221  &  15.180  &  15.093  &  14.986  &  14.868  &  14.739  &  14.600  &  14.452   \\
 7.6  &  15.539  &  15.549  &  15.557  &  15.548  &  15.525  &  15.452  &  15.353  &  15.240  &  15.115  &  14.979  &  14.834   \\
 7.8  &  15.849  &  15.860  &  15.871  &  15.872  &  15.848  &  15.806  &  15.718  &  15.611  &  15.490  &  15.358  &  15.214   \\
 8.0  &  16.163  &  16.175  &  16.186  &  16.195  &  16.184  &  16.157  &  16.081  &  15.980  &  15.864  &  15.735  &  15.594   \\
 8.2  &  16.480  &  16.493  &  16.505  &  16.517  &  16.516  &  16.503  &  16.440  &  16.347  &  16.236  &  16.111  &  15.973   \\
 8.4  &  16.800  &  16.813  &  16.826  &  16.839  &  16.845  &  16.828  &  16.794  &  16.712  &  16.607  &  16.486  &  16.351   \\
 8.6  &  17.122  &  17.135  &  17.149  &  17.161  &  17.173  &  17.166  &  17.145  &  17.074  &  16.976  &  16.860  &  16.728   \\
 8.8  &  17.447  &  17.459  &  17.473  &  17.485  &  17.499  &  17.501  &  17.493  &  17.433  &  17.343  &  17.232  &  17.104   \\
 9.0  &  17.773  &  17.784  &  17.798  &  17.811  &  17.825  &  17.833  &  17.819  &  17.788  &  17.707  &  17.603  &  17.479   \\
 9.2  &  18.100  &  18.110  &  18.124  &  18.137  &  18.150  &  18.163  &  18.158  &  18.139  &  18.070  &  17.971  &  17.852   \\
 9.4  &  18.428  &  18.437  &  18.450  &  18.464  &  18.476  &  18.491  &  18.494  &  18.487  &  18.428  &  18.337  &  18.224   \\
 9.6  &  18.757  &  18.765  &  18.776  &  18.790  &  18.803  &  18.817  &  18.826  &  18.813  &  18.783  &  18.701  &  18.593   \\
 9.8  &  19.085  &  19.093  &  19.103  &  19.117  &  19.130  &  19.144  &  19.156  &  19.152  &  19.133  &  19.063  &  18.961   \\
 10.0  &  19.413  &  19.421  &  19.430  &  19.443  &  19.457  &  19.469  &  19.484  &  19.487  &  19.479  &  19.420  &  19.326   \\
 10.2  &  19.741  &  19.748  &  19.757  &  19.768  &  19.782  &  19.795  &  19.809  &  19.817  &  19.803  &  19.772  &  19.687   \\
 10.4  &  20.067  &  20.074  &  20.082  &  20.092  &  20.105  &  20.119  &  20.132  &  20.143  &  20.138  &  20.118  &  20.044   \\
 10.6  &  20.391  &  20.397  &  20.405  &  20.414  &  20.426  &  20.440  &  20.451  &  20.464  &  20.466  &  20.456  &  20.394   \\
 10.8  &  20.710  &  20.716  &  20.723  &  20.731  &  20.742  &  20.755  &  20.766  &  20.779  &  20.785  &  20.769  &  20.734   \\
 11.0  &  21.007  &  21.028  &  21.034  &  21.042  &  21.050  &  21.062  &  21.073  &  21.083  &  21.092  &  21.084  &  21.059   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  18.600  &  18.601  &  18.601  &  18.601  &  18.597  &  18.596  &  18.597  &  18.597  &  18.597  &  18.597  &  18.597   \\
 6.2  &  18.800  &  18.800  &  18.801  &  18.801  &  18.798  &  18.796  &  18.797  &  18.797  &  18.797  &  18.797  &  18.797   \\
 6.4  &  18.999  &  19.000  &  19.000  &  19.000  &  18.999  &  18.996  &  18.996  &  18.997  &  18.997  &  18.997  &  18.997   \\
 6.6  &  19.199  &  19.199  &  19.199  &  19.200  &  19.200  &  19.196  &  19.196  &  19.197  &  19.197  &  19.197  &  19.197   \\
 6.8  &  19.398  &  19.398  &  19.398  &  19.399  &  19.399  &  19.396  &  19.396  &  19.396  &  19.397  &  19.397  &  19.397   \\
 7.0  &  19.596  &  19.596  &  19.596  &  19.597  &  19.598  &  19.595  &  19.596  &  19.596  &  19.596  &  19.597  &  19.597   \\
 7.2  &  19.793  &  19.793  &  19.793  &  19.794  &  19.795  &  19.796  &  19.794  &  19.795  &  19.796  &  19.796  &  19.796   \\
 7.4  &  19.988  &  19.988  &  19.988  &  19.989  &  19.990  &  19.993  &  19.992  &  19.994  &  19.995  &  19.996  &  19.996   \\
 7.6  &  20.181  &  20.180  &  20.179  &  20.179  &  20.181  &  20.186  &  20.186  &  20.190  &  20.193  &  20.195  &  20.196   \\
 7.8  &  20.368  &  20.366  &  20.365  &  20.364  &  20.367  &  20.372  &  20.378  &  20.384  &  20.389  &  20.392  &  20.394   \\
 8.0  &  20.547  &  20.544  &  20.541  &  20.539  &  20.541  &  20.547  &  20.560  &  20.570  &  20.580  &  20.587  &  20.591   \\
 8.2  &  20.712  &  20.707  &  20.702  &  20.697  &  20.697  &  20.702  &  20.724  &  20.742  &  20.762  &  20.776  &  20.785   \\
 8.4  &  20.856  &  20.848  &  20.841  &  20.833  &  20.829  &  20.841  &  20.861  &  20.893  &  20.927  &  20.954  &  20.972   \\
 8.6  &  20.972  &  20.961  &  20.949  &  20.939  &  20.929  &  20.938  &  20.961  &  21.014  &  21.065  &  21.111  &  21.145   \\
 8.8  &  21.052  &  21.038  &  21.022  &  21.008  &  20.994  &  20.996  &  21.016  &  21.087  &  21.162  &  21.237  &  21.296   \\
 9.0  &  21.095  &  21.080  &  21.060  &  21.042  &  21.024  &  21.017  &  21.050  &  21.110  &  21.210  &  21.319  &  21.412   \\
 9.2  &  21.105  &  21.089  &  21.067  &  21.045  &  21.025  &  21.010  &  21.031  &  21.088  &  21.211  &  21.347  &  21.481   \\
 9.4  &  21.089  &  21.074  &  21.052  &  21.027  &  21.005  &  20.984  &  20.991  &  21.033  &  21.165  &  21.321  &  21.495   \\
 9.6  &  21.057  &  21.041  &  21.020  &  20.994  &  20.970  &  20.947  &  20.940  &  20.989  &  21.087  &  21.252  &  21.457   \\
 9.8  &  21.014  &  20.997  &  20.979  &  20.952  &  20.926  &  20.903  &  20.885  &  20.914  &  20.993  &  21.166  &  21.376   \\
 10.0  &  20.964  &  20.947  &  20.930  &  20.905  &  20.877  &  20.854  &  20.831  &  20.841  &  20.894  &  21.060  &  21.269   \\
 10.2  &  20.910  &  20.895  &  20.878  &  20.855  &  20.827  &  20.802  &  20.778  &  20.772  &  20.830  &  20.947  &  21.148   \\
 10.4  &  20.854  &  20.840  &  20.823  &  20.803  &  20.776  &  20.749  &  20.725  &  20.709  &  20.743  &  20.836  &  21.038   \\
 10.6  &  20.798  &  20.785  &  20.768  &  20.750  &  20.724  &  20.696  &  20.673  &  20.651  &  20.665  &  20.730  &  20.920   \\
 10.8  &  20.744  &  20.731  &  20.715  &  20.697  &  20.674  &  20.645  &  20.620  &  20.597  &  20.595  &  20.664  &  20.803   \\
 11.0  &  20.693  &  20.678  &  20.663  &  20.645  &  20.624  &  20.596  &  20.569  &  20.546  &  20.534  &  20.579  &  20.692   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  17.601  &  17.601  &  17.601  &  17.601  &  17.597  &  17.596  &  17.597  &  17.597  &  17.597  &  17.597  &  17.597   \\
 6.2  &  17.801  &  17.801  &  17.801  &  17.801  &  17.799  &  17.796  &  17.797  &  17.797  &  17.797  &  17.797  &  17.797   \\
 6.4  &  18.001  &  18.001  &  18.001  &  18.001  &  18.000  &  17.996  &  17.997  &  17.997  &  17.997  &  17.997  &  17.997   \\
 6.6  &  18.201  &  18.201  &  18.201  &  18.201  &  18.201  &  18.196  &  18.197  &  18.197  &  18.197  &  18.197  &  18.197   \\
 6.8  &  18.401  &  18.401  &  18.401  &  18.401  &  18.401  &  18.396  &  18.397  &  18.397  &  18.397  &  18.397  &  18.397   \\
 7.0  &  18.601  &  18.601  &  18.601  &  18.601  &  18.601  &  18.596  &  18.597  &  18.597  &  18.597  &  18.597  &  18.597   \\
 7.2  &  18.801  &  18.801  &  18.801  &  18.801  &  18.801  &  18.799  &  18.797  &  18.797  &  18.797  &  18.797  &  18.797   \\
 7.4  &  19.001  &  19.001  &  19.001  &  19.001  &  19.001  &  19.001  &  18.997  &  18.997  &  18.997  &  18.997  &  18.997   \\
 7.6  &  19.201  &  19.201  &  19.201  &  19.201  &  19.201  &  19.201  &  19.196  &  19.197  &  19.197  &  19.197  &  19.197   \\
 7.8  &  19.401  &  19.401  &  19.401  &  19.401  &  19.401  &  19.401  &  19.398  &  19.396  &  19.397  &  19.397  &  19.397   \\
 8.0  &  19.601  &  19.600  &  19.601  &  19.601  &  19.601  &  19.601  &  19.600  &  19.596  &  19.596  &  19.597  &  19.597   \\
 8.2  &  19.800  &  19.800  &  19.800  &  19.800  &  19.800  &  19.800  &  19.800  &  19.796  &  19.796  &  19.796  &  19.797   \\
 8.4  &  19.999  &  19.999  &  19.999  &  19.999  &  19.999  &  19.999  &  19.999  &  19.996  &  19.996  &  19.996  &  19.996   \\
 8.6  &  20.198  &  20.198  &  20.198  &  20.198  &  20.197  &  20.197  &  20.198  &  20.197  &  20.195  &  20.196  &  20.196   \\
 8.8  &  20.396  &  20.396  &  20.395  &  20.395  &  20.394  &  20.394  &  20.394  &  20.396  &  20.393  &  20.394  &  20.395   \\
 9.0  &  20.592  &  20.591  &  20.591  &  20.590  &  20.589  &  20.589  &  20.589  &  20.590  &  20.589  &  20.592  &  20.594   \\
 9.2  &  20.784  &  20.784  &  20.782  &  20.781  &  20.780  &  20.779  &  20.779  &  20.780  &  20.784  &  20.786  &  20.790   \\
 9.4  &  20.971  &  20.970  &  20.968  &  20.966  &  20.964  &  20.962  &  20.961  &  20.961  &  20.969  &  20.974  &  20.983   \\
 9.6  &  21.148  &  21.146  &  21.144  &  21.140  &  21.136  &  21.132  &  21.130  &  21.133  &  21.140  &  21.152  &  21.168   \\
 9.8  &  21.310  &  21.307  &  21.303  &  21.297  &  21.291  &  21.285  &  21.279  &  21.281  &  21.289  &  21.314  &  21.339   \\
 10.0  &  21.448  &  21.443  &  21.437  &  21.429  &  21.419  &  21.411  &  21.401  &  21.399  &  21.406  &  21.445  &  21.486   \\
 10.2  &  21.553  &  21.547  &  21.539  &  21.529  &  21.515  &  21.502  &  21.489  &  21.481  &  21.500  &  21.536  &  21.599   \\
 10.4  &  21.622  &  21.614  &  21.604  &  21.592  &  21.574  &  21.557  &  21.541  &  21.527  &  21.541  &  21.582  &  21.673   \\
 10.6  &  21.655  &  21.646  &  21.633  &  21.620  &  21.600  &  21.579  &  21.560  &  21.542  &  21.547  &  21.584  &  21.697   \\
 10.8  &  21.658  &  21.648  &  21.634  &  21.620  &  21.600  &  21.575  &  21.554  &  21.533  &  21.529  &  21.580  &  21.677   \\
 11.0  &  21.642  &  21.629  &  21.616  &  21.600  &  21.581  &  21.555  &  21.530  &  21.509  &  21.496  &  21.533  &  21.624   \\
 \hline
\end{tabular}
} 
\caption {$\log\sigma_1$ for $\isotope[56]{Fe}$ at $B_{12}=100$} \label{tab:sigma0_b14_Fe}
{\tiny
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  16.601  &  16.601  &  16.601  &  16.601  &  16.597  &  16.596  &  16.597  &  16.597  &  16.597  &  16.597  &  16.597   \\
 6.2  &  16.801  &  16.801  &  16.801  &  16.801  &  16.799  &  16.796  &  16.797  &  16.797  &  16.797  &  16.797  &  16.797   \\
 6.4  &  17.001  &  17.001  &  17.001  &  17.001  &  17.000  &  16.996  &  16.997  &  16.997  &  16.997  &  16.997  &  16.997   \\
 6.6  &  17.201  &  17.201  &  17.201  &  17.201  &  17.201  &  17.196  &  17.197  &  17.197  &  17.197  &  17.197  &  17.197   \\
 6.8  &  17.401  &  17.401  &  17.401  &  17.401  &  17.401  &  17.396  &  17.397  &  17.397  &  17.397  &  17.397  &  17.397   \\
 7.0  &  17.601  &  17.601  &  17.601  &  17.601  &  17.601  &  17.596  &  17.597  &  17.597  &  17.597  &  17.597  &  17.597   \\
 7.2  &  17.801  &  17.801  &  17.801  &  17.801  &  17.801  &  17.799  &  17.797  &  17.797  &  17.797  &  17.797  &  17.797   \\
 7.4  &  18.001  &  18.001  &  18.001  &  18.001  &  18.001  &  18.001  &  17.997  &  17.997  &  17.997  &  17.997  &  17.997   \\
 7.6  &  18.201  &  18.201  &  18.201  &  18.201  &  18.201  &  18.201  &  18.197  &  18.197  &  18.197  &  18.197  &  18.197   \\
 7.8  &  18.401  &  18.401  &  18.401  &  18.401  &  18.401  &  18.401  &  18.398  &  18.397  &  18.397  &  18.397  &  18.397   \\
 8.0  &  18.601  &  18.601  &  18.601  &  18.601  &  18.601  &  18.601  &  18.600  &  18.597  &  18.597  &  18.597  &  18.597   \\
 8.2  &  18.801  &  18.801  &  18.801  &  18.801  &  18.801  &  18.801  &  18.801  &  18.797  &  18.797  &  18.797  &  18.797   \\
 8.4  &  19.001  &  19.001  &  19.001  &  19.001  &  19.001  &  19.001  &  19.001  &  18.997  &  18.997  &  18.997  &  18.997   \\
 8.6  &  19.201  &  19.201  &  19.201  &  19.201  &  19.201  &  19.201  &  19.201  &  19.200  &  19.197  &  19.197  &  19.197   \\
 8.8  &  19.401  &  19.401  &  19.401  &  19.401  &  19.401  &  19.401  &  19.401  &  19.401  &  19.397  &  19.397  &  19.397   \\
 9.0  &  19.601  &  19.601  &  19.601  &  19.601  &  19.601  &  19.601  &  19.601  &  19.601  &  19.597  &  19.597  &  19.597   \\
 9.2  &  19.801  &  19.801  &  19.801  &  19.801  &  19.801  &  19.801  &  19.801  &  19.801  &  19.800  &  19.797  &  19.797   \\
 9.4  &  20.001  &  20.001  &  20.001  &  20.001  &  20.001  &  20.001  &  20.001  &  20.001  &  20.001  &  19.996  &  19.997   \\
 9.6  &  20.201  &  20.201  &  20.201  &  20.200  &  20.200  &  20.200  &  20.200  &  20.200  &  20.200  &  20.196  &  20.196   \\
 9.8  &  20.400  &  20.400  &  20.400  &  20.400  &  20.400  &  20.400  &  20.400  &  20.400  &  20.400  &  20.399  &  20.396   \\
 10.0  &  20.599  &  20.599  &  20.599  &  20.599  &  20.599  &  20.599  &  20.599  &  20.599  &  20.599  &  20.599  &  20.595   \\
 10.2  &  20.798  &  20.798  &  20.798  &  20.797  &  20.797  &  20.797  &  20.797  &  20.796  &  20.797  &  20.797  &  20.794   \\
 10.4  &  20.995  &  20.995  &  20.995  &  20.994  &  20.994  &  20.993  &  20.993  &  20.993  &  20.993  &  20.993  &  20.994   \\
 10.6  &  21.190  &  21.190  &  21.190  &  21.189  &  21.188  &  21.187  &  21.187  &  21.186  &  21.185  &  21.186  &  21.189   \\
 10.8  &  21.382  &  21.381  &  21.381  &  21.380  &  21.379  &  21.377  &  21.376  &  21.374  &  21.373  &  21.374  &  21.377   \\
 11.0  &  21.558  &  21.566  &  21.565  &  21.564  &  21.562  &  21.559  &  21.557  &  21.554  &  21.551  &  21.553  &  21.556   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  20.144  &  20.260  &  20.376  &  20.506  &  20.628  &  20.762  &  20.902  &  21.048  &  21.200  &  21.357  &  21.522   \\
 6.2  &  20.213  &  20.310  &  20.413  &  20.537  &  20.658  &  20.785  &  20.923  &  21.066  &  21.216  &  21.372  &  21.536   \\
 6.4  &  20.293  &  20.368  &  20.456  &  20.570  &  20.689  &  20.809  &  20.944  &  21.085  &  21.233  &  21.388  &  21.550   \\
 6.6  &  20.382  &  20.435  &  20.517  &  20.607  &  20.720  &  20.834  &  20.966  &  21.104  &  21.250  &  21.403  &  21.565   \\
 6.8  &  20.477  &  20.510  &  20.572  &  20.647  &  20.753  &  20.861  &  20.989  &  21.125  &  21.268  &  21.420  &  21.580   \\
 7.0  &  20.536  &  20.555  &  20.598  &  20.671  &  20.755  &  20.857  &  20.981  &  21.114  &  21.256  &  21.406  &  21.565   \\
 7.2  &  20.633  &  20.641  &  20.666  &  20.721  &  20.792  &  20.893  &  21.006  &  21.136  &  21.276  &  21.424  &  21.581   \\
 7.4  &  20.730  &  20.730  &  20.740  &  20.777  &  20.833  &  20.928  &  21.033  &  21.160  &  21.296  &  21.442  &  21.598   \\
 7.6  &  20.823  &  20.817  &  20.819  &  20.839  &  20.893  &  20.964  &  21.062  &  21.184  &  21.317  &  21.461  &  21.615   \\
 7.8  &  20.912  &  20.903  &  20.899  &  20.907  &  20.944  &  21.003  &  21.094  &  21.209  &  21.339  &  21.481  &  21.633   \\
 8.0  &  20.998  &  20.987  &  20.980  &  20.979  &  21.001  &  21.044  &  21.132  &  21.236  &  21.363  &  21.501  &  21.652   \\
 8.2  &  21.080  &  21.068  &  21.059  &  21.053  &  21.063  &  21.105  &  21.169  &  21.265  &  21.387  &  21.523  &  21.671   \\
 8.4  &  21.160  &  21.147  &  21.136  &  21.128  &  21.129  &  21.157  &  21.208  &  21.296  &  21.412  &  21.545  &  21.691   \\
 8.6  &  21.232  &  21.220  &  21.207  &  21.198  &  21.193  &  21.209  &  21.248  &  21.332  &  21.438  &  21.567  &  21.711   \\
 8.8  &  21.307  &  21.296  &  21.283  &  21.273  &  21.264  &  21.270  &  21.308  &  21.370  &  21.466  &  21.592  &  21.733   \\
 9.0  &  21.380  &  21.371  &  21.358  &  21.346  &  21.337  &  21.334  &  21.360  &  21.409  &  21.497  &  21.617  &  21.756   \\
 9.2  &  21.311  &  21.304  &  21.297  &  21.288  &  21.282  &  21.284  &  21.302  &  21.353  &  21.428  &  21.540  &  21.679   \\
 9.4  &  21.382  &  21.375  &  21.369  &  21.360  &  21.352  &  21.351  &  21.362  &  21.400  &  21.465  &  21.569  &  21.704   \\
 9.6  &  21.478  &  21.472  &  21.465  &  21.455  &  21.446  &  21.442  &  21.445  &  21.472  &  21.539  &  21.621  &  21.751   \\
 9.8  &  21.549  &  21.543  &  21.536  &  21.527  &  21.517  &  21.511  &  21.511  &  21.528  &  21.581  &  21.659  &  21.779   \\
 10.0  &  21.619  &  21.614  &  21.606  &  21.599  &  21.589  &  21.580  &  21.579  &  21.588  &  21.628  &  21.698  &  21.809   \\
 10.2  &  21.717  &  21.712  &  21.704  &  21.696  &  21.686  &  21.675  &  21.670  &  21.673  &  21.702  &  21.761  &  21.863   \\
 10.4  &  21.787  &  21.782  &  21.776  &  21.768  &  21.758  &  21.747  &  21.741  &  21.739  &  21.758  &  21.817  &  21.903   \\
 10.6  &  21.888  &  21.883  &  21.876  &  21.868  &  21.858  &  21.846  &  21.837  &  21.831  &  21.841  &  21.888  &  21.967   \\
 10.8  &  21.976  &  21.970  &  21.964  &  21.955  &  21.946  &  21.933  &  21.922  &  21.915  &  21.917  &  21.952  &  22.021   \\
 11.0  &  -  &  22.055  &  22.049  &  22.040  &  22.031  &  22.018  &  22.006  &  21.997  &  21.994  &  22.019  &  22.076   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  17.169  &  17.065  &  16.945  &  16.800  &  16.654  &  16.512  &  16.370  &  16.226  &  16.078  &  15.925  &  15.765   \\
 6.2  &  17.472  &  17.395  &  17.294  &  17.161  &  17.023  &  16.885  &  16.748  &  16.607  &  16.460  &  16.309  &  16.151   \\
 6.4  &  17.768  &  17.715  &  17.637  &  17.519  &  17.390  &  17.258  &  17.124  &  16.986  &  16.842  &  16.692  &  16.536   \\
 6.6  &  18.057  &  18.026  &  17.957  &  17.872  &  17.754  &  17.628  &  17.499  &  17.364  &  17.223  &  17.075  &  16.920   \\
 6.8  &  18.345  &  18.331  &  18.285  &  18.219  &  18.115  &  17.997  &  17.873  &  17.741  &  17.603  &  17.457  &  17.304   \\
 7.0  &  18.650  &  18.645  &  18.617  &  18.555  &  18.480  &  18.370  &  18.252  &  18.124  &  17.989  &  17.845  &  17.694   \\
 7.2  &  18.943  &  18.943  &  18.931  &  18.889  &  18.830  &  18.733  &  18.621  &  18.499  &  18.367  &  18.226  &  18.076   \\
 7.4  &  19.238  &  19.242  &  19.240  &  19.216  &  19.174  &  19.090  &  18.986  &  18.870  &  18.743  &  18.605  &  18.458   \\
 7.6  &  19.534  &  19.541  &  19.544  &  19.533  &  19.494  &  19.439  &  19.346  &  19.238  &  19.116  &  18.982  &  18.838   \\
 7.8  &  19.829  &  19.837  &  19.843  &  19.841  &  19.817  &  19.777  &  19.697  &  19.599  &  19.485  &  19.357  &  19.217   \\
 8.0  &  20.119  &  20.127  &  20.133  &  20.136  &  20.124  &  20.098  &  20.035  &  19.949  &  19.846  &  19.726  &  19.591   \\
 8.2  &  20.397  &  20.404  &  20.409  &  20.413  &  20.408  &  20.386  &  20.350  &  20.281  &  20.193  &  20.085  &  19.960   \\
 8.4  &  20.655  &  20.660  &  20.663  &  20.666  &  20.664  &  20.653  &  20.632  &  20.585  &  20.518  &  20.429  &  20.317   \\
 8.6  &  20.871  &  20.872  &  20.873  &  20.873  &  20.872  &  20.867  &  20.858  &  20.835  &  20.791  &  20.725  &  20.633   \\
 8.8  &  21.069  &  21.067  &  21.064  &  21.062  &  21.059  &  21.056  &  21.058  &  21.056  &  21.042  &  21.008  &  20.945   \\
 9.0  &  21.232  &  21.228  &  21.222  &  21.216  &  21.211  &  21.208  &  21.214  &  21.226  &  21.240  &  21.243  &  21.217   \\
 9.2  &  21.258  &  21.253  &  21.247  &  21.240  &  21.235  &  21.236  &  21.247  &  21.281  &  21.323  &  21.374  &  21.410   \\
 9.4  &  21.352  &  21.346  &  21.341  &  21.333  &  21.326  &  21.325  &  21.333  &  21.363  &  21.412  &  21.482  &  21.553   \\
 9.6  &  21.458  &  21.452  &  21.446  &  21.437  &  21.428  &  21.425  &  21.427  &  21.450  &  21.507  &  21.571  &  21.662   \\
 9.8  &  21.537  &  21.532  &  21.525  &  21.517  &  21.507  &  21.501  &  21.501  &  21.517  &  21.566  &  21.635  &  21.735   \\
 10.0  &  21.613  &  21.608  &  21.601  &  21.593  &  21.583  &  21.575  &  21.573  &  21.582  &  21.621  &  21.687  &  21.788   \\
 10.2  &  21.713  &  21.708  &  21.700  &  21.693  &  21.682  &  21.672  &  21.667  &  21.669  &  21.697  &  21.754  &  21.851   \\
 10.4  &  21.785  &  21.780  &  21.773  &  21.766  &  21.756  &  21.745  &  21.739  &  21.737  &  21.755  &  21.814  &  21.897   \\
 10.6  &  21.887  &  21.882  &  21.874  &  21.867  &  21.857  &  21.844  &  21.835  &  21.830  &  21.839  &  21.886  &  21.964   \\
 10.8  &  21.975  &  21.969  &  21.963  &  21.955  &  21.945  &  21.932  &  21.921  &  21.914  &  21.916  &  21.951  &  22.019   \\
 11.0  &  -  &  22.055  &  22.048  &  22.040  &  22.031  &  22.018  &  22.005  &  21.996  &  21.993  &  22.018  &  22.075   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  15.171  &  15.068  &  14.948  &  14.801  &  14.654  &  14.512  &  14.370  &  14.226  &  14.078  &  13.925  &  13.765   \\
 6.2  &  15.475  &  15.398  &  15.297  &  15.163  &  15.024  &  14.886  &  14.748  &  14.607  &  14.461  &  14.309  &  14.151   \\
 6.4  &  15.771  &  15.718  &  15.641  &  15.521  &  15.392  &  15.259  &  15.124  &  14.986  &  14.842  &  14.692  &  14.536   \\
 6.6  &  16.061  &  16.031  &  15.961  &  15.875  &  15.757  &  15.630  &  15.500  &  15.364  &  15.223  &  15.075  &  14.920   \\
 6.8  &  16.350  &  16.336  &  16.290  &  16.224  &  16.118  &  15.999  &  15.874  &  15.742  &  15.603  &  15.457  &  15.304   \\
 7.0  &  16.657  &  16.652  &  16.625  &  16.563  &  16.486  &  16.374  &  16.254  &  16.126  &  15.990  &  15.846  &  15.694   \\
 7.2  &  16.952  &  16.954  &  16.942  &  16.901  &  16.840  &  16.740  &  16.625  &  16.501  &  16.368  &  16.227  &  16.077   \\
 7.4  &  17.252  &  17.258  &  17.257  &  17.233  &  17.190  &  17.102  &  16.994  &  16.875  &  16.745  &  16.607  &  16.459   \\
 7.6  &  17.557  &  17.565  &  17.570  &  17.560  &  17.519  &  17.461  &  17.361  &  17.248  &  17.122  &  16.986  &  16.840   \\
 7.8  &  17.867  &  17.877  &  17.884  &  17.884  &  17.859  &  17.816  &  17.726  &  17.619  &  17.497  &  17.364  &  17.221   \\
 8.0  &  18.180  &  18.192  &  18.201  &  18.207  &  18.195  &  18.166  &  18.089  &  17.988  &  17.871  &  17.741  &  17.601   \\
 8.2  &  18.497  &  18.510  &  18.520  &  18.529  &  18.526  &  18.496  &  18.448  &  18.354  &  18.243  &  18.117  &  17.979   \\
 8.4  &  18.817  &  18.829  &  18.840  &  18.850  &  18.855  &  18.838  &  18.802  &  18.718  &  18.613  &  18.492  &  18.357   \\
 8.6  &  19.116  &  19.128  &  19.140  &  19.150  &  19.158  &  19.151  &  19.127  &  19.055  &  18.956  &  18.839  &  18.708   \\
 8.8  &  19.438  &  19.449  &  19.461  &  19.472  &  19.482  &  19.482  &  19.456  &  19.411  &  19.320  &  19.210  &  19.082   \\
 9.0  &  19.760  &  19.769  &  19.781  &  19.793  &  19.803  &  19.809  &  19.793  &  19.761  &  19.680  &  19.577  &  19.455   \\
 9.2  &  20.169  &  20.175  &  20.181  &  20.189  &  20.195  &  20.194  &  20.185  &  20.150  &  20.094  &  19.999  &  19.883   \\
 9.4  &  20.473  &  20.478  &  20.483  &  20.490  &  20.496  &  20.497  &  20.492  &  20.469  &  20.427  &  20.345  &  20.240   \\
 9.6  &  20.721  &  20.726  &  20.730  &  20.736  &  20.742  &  20.745  &  20.743  &  20.729  &  20.691  &  20.632  &  20.540   \\
 9.8  &  20.993  &  20.996  &  20.999  &  21.002  &  21.006  &  21.008  &  21.008  &  21.001  &  20.978  &  20.937  &  20.864   \\
 10.0  &  21.234  &  21.235  &  21.236  &  21.237  &  21.238  &  21.239  &  21.238  &  21.235  &  21.225  &  21.203  &  21.156   \\
 10.2  &  21.425  &  21.424  &  21.424  &  21.424  &  21.423  &  21.422  &  21.420  &  21.418  &  21.415  &  21.407  &  21.383   \\
 10.4  &  21.603  &  21.601  &  21.599  &  21.597  &  21.593  &  21.589  &  21.586  &  21.583  &  21.585  &  21.594  &  21.596   \\
 10.6  &  21.754  &  21.751  &  21.748  &  21.744  &  21.739  &  21.732  &  21.727  &  21.723  &  21.724  &  21.740  &  21.758   \\
 10.8  &  21.887  &  21.884  &  21.880  &  21.874  &  21.868  &  21.859  &  21.851  &  21.845  &  21.845  &  21.863  &  21.893   \\
 11.0  &  -  &  21.998  &  21.993  &  21.986  &  21.979  &  21.969  &  21.959  &  21.951  &  21.947  &  21.963  &  21.997   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  13.171  &  13.068  &  12.948  &  12.801  &  12.654  &  12.512  &  12.370  &  12.226  &  12.078  &  11.925  &  11.765   \\
 6.2  &  13.475  &  13.398  &  13.297  &  13.163  &  13.024  &  12.886  &  12.748  &  12.607  &  12.461  &  12.309  &  12.151   \\
 6.4  &  13.771  &  13.718  &  13.641  &  13.521  &  13.392  &  13.259  &  13.124  &  12.986  &  12.842  &  12.692  &  12.536   \\
 6.6  &  14.061  &  14.031  &  13.961  &  13.875  &  13.757  &  13.630  &  13.500  &  13.364  &  13.223  &  13.075  &  12.920   \\
 6.8  &  14.350  &  14.336  &  14.290  &  14.224  &  14.118  &  13.999  &  13.874  &  13.742  &  13.603  &  13.457  &  13.304   \\
 7.0  &  14.657  &  14.652  &  14.625  &  14.563  &  14.486  &  14.374  &  14.254  &  14.126  &  13.990  &  13.846  &  13.694   \\
 7.2  &  14.952  &  14.954  &  14.942  &  14.901  &  14.840  &  14.740  &  14.625  &  14.501  &  14.368  &  14.227  &  14.077   \\
 7.4  &  15.252  &  15.258  &  15.257  &  15.233  &  15.190  &  15.102  &  14.994  &  14.875  &  14.745  &  14.607  &  14.459   \\
 7.6  &  15.557  &  15.565  &  15.570  &  15.560  &  15.520  &  15.461  &  15.361  &  15.248  &  15.122  &  14.986  &  14.840   \\
 7.8  &  15.867  &  15.877  &  15.885  &  15.885  &  15.860  &  15.816  &  15.727  &  15.619  &  15.497  &  15.364  &  15.221   \\
 8.0  &  16.181  &  16.193  &  16.201  &  16.208  &  16.196  &  16.167  &  16.090  &  15.988  &  15.871  &  15.742  &  15.601   \\
 8.2  &  16.498  &  16.511  &  16.521  &  16.530  &  16.528  &  16.498  &  16.449  &  16.355  &  16.244  &  16.118  &  15.980   \\
 8.4  &  16.819  &  16.831  &  16.843  &  16.852  &  16.857  &  16.840  &  16.804  &  16.720  &  16.615  &  16.493  &  16.358   \\
 8.6  &  17.119  &  17.131  &  17.144  &  17.154  &  17.163  &  17.155  &  17.132  &  17.058  &  16.958  &  16.841  &  16.708   \\
 8.8  &  17.444  &  17.455  &  17.468  &  17.479  &  17.489  &  17.490  &  17.463  &  17.418  &  17.325  &  17.213  &  17.084   \\
 9.0  &  17.771  &  17.780  &  17.793  &  17.805  &  17.816  &  17.822  &  17.807  &  17.773  &  17.690  &  17.584  &  17.459   \\
 9.2  &  18.201  &  18.208  &  18.215  &  18.225  &  18.232  &  18.232  &  18.222  &  18.185  &  18.124  &  18.020  &  17.897   \\
 9.4  &  18.530  &  18.536  &  18.543  &  18.552  &  18.561  &  18.563  &  18.559  &  18.532  &  18.484  &  18.387  &  18.269   \\
 9.6  &  18.804  &  18.811  &  18.817  &  18.827  &  18.837  &  18.842  &  18.843  &  18.826  &  18.775  &  18.701  &  18.589   \\
 9.8  &  19.133  &  19.139  &  19.146  &  19.154  &  19.164  &  19.172  &  19.174  &  19.165  &  19.127  &  19.064  &  18.957   \\
 10.0  &  19.461  &  19.467  &  19.474  &  19.481  &  19.491  &  19.500  &  19.504  &  19.500  &  19.473  &  19.423  &  19.322   \\
 10.2  &  19.730  &  19.735  &  19.743  &  19.750  &  19.761  &  19.771  &  19.777  &  19.779  &  19.762  &  19.723  &  19.631   \\
 10.4  &  20.056  &  20.061  &  20.067  &  20.074  &  20.084  &  20.095  &  20.102  &  20.106  &  20.097  &  20.055  &  19.989   \\
 10.6  &  20.317  &  20.322  &  20.328  &  20.336  &  20.345  &  20.357  &  20.366  &  20.373  &  20.370  &  20.339  &  20.284   \\
 10.8  &  20.604  &  20.609  &  20.615  &  20.622  &  20.631  &  20.642  &  20.653  &  20.661  &  20.663  &  20.642  &  20.598   \\
 11.0  &  -  &  20.872  &  20.878  &  20.885  &  20.893  &  20.904  &  20.915  &  20.923  &  20.928  &  20.915  &  20.882   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  18.600  &  18.601  &  18.601  &  18.601  &  18.597  &  18.596  &  18.597  &  18.597  &  18.597  &  18.597  &  18.597   \\
 6.2  &  18.800  &  18.800  &  18.801  &  18.801  &  18.798  &  18.796  &  18.797  &  18.797  &  18.797  &  18.797  &  18.797   \\
 6.4  &  18.999  &  19.000  &  19.000  &  19.000  &  18.999  &  18.996  &  18.996  &  18.997  &  18.997  &  18.997  &  18.997   \\
 6.6  &  19.199  &  19.199  &  19.199  &  19.200  &  19.200  &  19.196  &  19.196  &  19.197  &  19.197  &  19.197  &  19.197   \\
 6.8  &  19.398  &  19.398  &  19.398  &  19.399  &  19.399  &  19.396  &  19.396  &  19.396  &  19.397  &  19.397  &  19.397   \\
 7.0  &  19.583  &  19.583  &  19.583  &  19.585  &  19.586  &  19.582  &  19.583  &  19.584  &  19.584  &  19.584  &  19.585   \\
 7.2  &  19.780  &  19.780  &  19.780  &  19.781  &  19.783  &  19.783  &  19.782  &  19.783  &  19.784  &  19.784  &  19.784   \\
 7.4  &  19.975  &  19.974  &  19.974  &  19.975  &  19.977  &  19.980  &  19.979  &  19.982  &  19.983  &  19.984  &  19.984   \\
 7.6  &  20.166  &  20.165  &  20.164  &  20.165  &  20.168  &  20.173  &  20.174  &  20.178  &  20.181  &  20.183  &  20.184   \\
 7.8  &  20.352  &  20.350  &  20.348  &  20.348  &  20.351  &  20.357  &  20.363  &  20.370  &  20.376  &  20.380  &  20.382   \\
 8.0  &  20.527  &  20.524  &  20.522  &  20.520  &  20.522  &  20.529  &  20.544  &  20.555  &  20.567  &  20.574  &  20.579   \\
 8.2  &  20.688  &  20.683  &  20.678  &  20.674  &  20.675  &  20.688  &  20.705  &  20.726  &  20.747  &  20.762  &  20.772   \\
 8.4  &  20.826  &  20.818  &  20.810  &  20.804  &  20.801  &  20.814  &  20.837  &  20.873  &  20.910  &  20.938  &  20.958   \\
 8.6  &  20.927  &  20.916  &  20.905  &  20.896  &  20.889  &  20.899  &  20.925  &  20.981  &  21.035  &  21.083  &  21.118   \\
 8.8  &  21.000  &  20.987  &  20.972  &  20.960  &  20.948  &  20.953  &  20.993  &  21.052  &  21.130  &  21.208  &  21.268   \\
 9.0  &  21.037  &  21.023  &  21.004  &  20.987  &  20.973  &  20.969  &  21.005  &  21.071  &  21.174  &  21.287  &  21.383   \\
 9.2  &  20.813  &  20.801  &  20.788  &  20.772  &  20.762  &  20.768  &  20.803  &  20.897  &  21.021  &  21.185  &  21.349   \\
 9.4  &  20.778  &  20.765  &  20.753  &  20.736  &  20.722  &  20.723  &  20.746  &  20.825  &  20.952  &  21.132  &  21.335   \\
 9.6  &  20.795  &  20.782  &  20.769  &  20.751  &  20.733  &  20.727  &  20.737  &  20.797  &  20.933  &  21.092  &  21.316   \\
 9.8  &  20.744  &  20.733  &  20.719  &  20.703  &  20.683  &  20.672  &  20.675  &  20.716  &  20.832  &  20.995  &  21.225   \\
 10.0  &  20.690  &  20.680  &  20.665  &  20.651  &  20.631  &  20.615  &  20.614  &  20.638  &  20.731  &  20.884  &  21.110   \\
 10.2  &  20.704  &  20.693  &  20.679  &  20.663  &  20.642  &  20.622  &  20.614  &  20.623  &  20.692  &  20.827  &  21.043   \\
 10.4  &  20.647  &  20.637  &  20.623  &  20.608  &  20.589  &  20.567  &  20.555  &  20.556  &  20.603  &  20.738  &  20.927   \\
 10.6  &  20.667  &  20.656  &  20.642  &  20.626  &  20.606  &  20.582  &  20.565  &  20.557  &  20.584  &  20.695  &  20.873   \\
 10.8  &  20.652  &  20.641  &  20.627  &  20.611  &  20.592  &  20.566  &  20.545  &  20.532  &  20.543  &  20.629  &  20.789   \\
 11.0  &  -  &  20.632  &  20.619  &  20.602  &  20.583  &  20.557  &  20.533  &  20.516  &  20.515  &  20.579  &  20.717   \\
 \hline
\end{tabular}
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  17.601  &  17.601  &  17.601  &  17.601  &  17.597  &  17.596  &  17.597  &  17.597  &  17.597  &  17.597  &  17.597   \\
 6.2  &  17.801  &  17.801  &  17.801  &  17.801  &  17.799  &  17.796  &  17.797  &  17.797  &  17.797  &  17.797  &  17.797   \\
 6.4  &  18.001  &  18.001  &  18.001  &  18.001  &  18.000  &  17.996  &  17.997  &  17.997  &  17.997  &  17.997  &  17.997   \\
 6.6  &  18.201  &  18.201  &  18.201  &  18.201  &  18.201  &  18.196  &  18.197  &  18.197  &  18.197  &  18.197  &  18.197   \\
 6.8  &  18.401  &  18.401  &  18.401  &  18.401  &  18.401  &  18.396  &  18.397  &  18.397  &  18.397  &  18.397  &  18.397   \\
 7.0  &  18.589  &  18.589  &  18.589  &  18.589  &  18.589  &  18.584  &  18.585  &  18.585  &  18.585  &  18.585  &  18.585   \\
 7.2  &  18.789  &  18.789  &  18.789  &  18.789  &  18.789  &  18.787  &  18.785  &  18.785  &  18.785  &  18.785  &  18.785   \\
 7.4  &  18.989  &  18.989  &  18.989  &  18.989  &  18.989  &  18.988  &  18.984  &  18.985  &  18.985  &  18.985  &  18.985   \\
 7.6  &  19.189  &  19.189  &  19.189  &  19.189  &  19.189  &  19.189  &  19.184  &  19.185  &  19.185  &  19.185  &  19.185   \\
 7.8  &  19.389  &  19.389  &  19.389  &  19.389  &  19.389  &  19.389  &  19.385  &  19.384  &  19.385  &  19.385  &  19.385   \\
 8.0  &  19.588  &  19.588  &  19.588  &  19.588  &  19.588  &  19.589  &  19.588  &  19.584  &  19.584  &  19.585  &  19.585   \\
 8.2  &  19.788  &  19.788  &  19.788  &  19.788  &  19.788  &  19.788  &  19.788  &  19.784  &  19.784  &  19.784  &  19.785   \\
 8.4  &  19.987  &  19.987  &  19.987  &  19.987  &  19.987  &  19.987  &  19.987  &  19.983  &  19.984  &  19.984  &  19.984   \\
 8.6  &  20.172  &  20.172  &  20.172  &  20.171  &  20.171  &  20.171  &  20.172  &  20.171  &  20.169  &  20.170  &  20.170   \\
 8.8  &  20.369  &  20.369  &  20.369  &  20.368  &  20.368  &  20.368  &  20.369  &  20.369  &  20.367  &  20.368  &  20.369   \\
 9.0  &  20.565  &  20.564  &  20.564  &  20.563  &  20.562  &  20.562  &  20.563  &  20.564  &  20.563  &  20.566  &  20.568   \\
 9.2  &  20.724  &  20.723  &  20.722  &  20.720  &  20.719  &  20.719  &  20.720  &  20.725  &  20.730  &  20.735  &  20.742   \\
 9.4  &  20.899  &  20.897  &  20.896  &  20.893  &  20.891  &  20.890  &  20.891  &  20.897  &  20.907  &  20.918  &  20.931   \\
 9.6  &  21.058  &  21.056  &  21.053  &  21.050  &  21.046  &  21.044  &  21.043  &  21.049  &  21.066  &  21.079  &  21.100   \\
 9.8  &  21.200  &  21.197  &  21.193  &  21.188  &  21.181  &  21.177  &  21.175  &  21.181  &  21.204  &  21.231  &  21.264   \\
 10.0  &  21.311  &  21.307  &  21.300  &  21.294  &  21.285  &  21.277  &  21.274  &  21.279  &  21.306  &  21.347  &  21.401   \\
 10.2  &  21.416  &  21.410  &  21.403  &  21.394  &  21.383  &  21.371  &  21.365  &  21.365  &  21.391  &  21.438  &  21.511   \\
 10.4  &  21.465  &  21.458  &  21.449  &  21.439  &  21.426  &  21.410  &  21.401  &  21.398  &  21.421  &  21.491  &  21.578   \\
 10.6  &  21.534  &  21.526  &  21.515  &  21.504  &  21.488  &  21.470  &  21.456  &  21.447  &  21.462  &  21.530  &  21.630   \\
 10.8  &  21.564  &  21.555  &  21.544  &  21.531  &  21.514  &  21.493  &  21.475  &  21.462  &  21.468  &  21.530  &  21.637   \\
 11.0  &  -  &  21.575  &  21.563  &  21.548  &  21.532  &  21.508  &  21.486  &  21.471  &  21.468  &  21.518  &  21.623   \\
 \hline
\end{tabular}
} 
\caption {$\log\sigma_1$ for density-dependent composition at $B_{12}=100$} \label{tab:sigma0_b14_comp}
{\tiny
\begin{tabular}{ |c||c|c|c|c|c|c|c|c|c|c|c| }
\hline
  $\log\rho$  &  $\log T$=-1.0  &  $\log T$=-0.8  &  $\log T$=-0.6  &  $\log T$=-0.4  &  $\log T$=-0.2  &  $\log T$=0.0  &  $\log T$=0.2  &  $\log T$=0.4  &  $\log T$=0.6  &  $\log T$=0.8  &  $\log T$=1.0  \\
  \hline
6.0  &  16.601  &  16.601  &  16.601  &  16.601  &  16.597  &  16.596  &  16.597  &  16.597  &  16.597  &  16.597  &  16.597   \\
 6.2  &  16.801  &  16.801  &  16.801  &  16.801  &  16.799  &  16.796  &  16.797  &  16.797  &  16.797  &  16.797  &  16.797   \\
 6.4  &  17.001  &  17.001  &  17.001  &  17.001  &  17.000  &  16.996  &  16.997  &  16.997  &  16.997  &  16.997  &  16.997   \\
 6.6  &  17.201  &  17.201  &  17.201  &  17.201  &  17.201  &  17.196  &  17.197  &  17.197  &  17.197  &  17.197  &  17.197   \\
 6.8  &  17.401  &  17.401  &  17.401  &  17.401  &  17.401  &  17.396  &  17.397  &  17.397  &  17.397  &  17.397  &  17.397   \\
 7.0  &  17.589  &  17.589  &  17.589  &  17.589  &  17.589  &  17.584  &  17.585  &  17.585  &  17.585  &  17.585  &  17.585   \\
 7.2  &  17.789  &  17.789  &  17.789  &  17.789  &  17.789  &  17.787  &  17.785  &  17.785  &  17.785  &  17.785  &  17.785   \\
 7.4  &  17.989  &  17.989  &  17.989  &  17.989  &  17.989  &  17.989  &  17.985  &  17.985  &  17.985  &  17.985  &  17.985   \\
 7.6  &  18.189  &  18.189  &  18.189  &  18.189  &  18.189  &  18.189  &  18.185  &  18.185  &  18.185  &  18.185  &  18.185   \\
 7.8  &  18.389  &  18.389  &  18.389  &  18.389  &  18.389  &  18.389  &  18.386  &  18.385  &  18.385  &  18.385  &  18.385   \\
 8.0  &  18.589  &  18.589  &  18.589  &  18.589  &  18.589  &  18.589  &  18.588  &  18.585  &  18.585  &  18.585  &  18.585   \\
 8.2  &  18.789  &  18.789  &  18.789  &  18.789  &  18.789  &  18.789  &  18.789  &  18.785  &  18.785  &  18.785  &  18.785   \\
 8.4  &  18.989  &  18.989  &  18.989  &  18.989  &  18.989  &  18.989  &  18.989  &  18.985  &  18.985  &  18.985  &  18.985   \\
 8.6  &  19.175  &  19.175  &  19.175  &  19.175  &  19.175  &  19.175  &  19.175  &  19.174  &  19.171  &  19.171  &  19.171   \\
 8.8  &  19.375  &  19.375  &  19.375  &  19.375  &  19.375  &  19.375  &  19.375  &  19.375  &  19.371  &  19.371  &  19.371   \\
 9.0  &  19.575  &  19.575  &  19.575  &  19.575  &  19.575  &  19.575  &  19.575  &  19.575  &  19.571  &  19.571  &  19.571   \\
 9.2  &  19.756  &  19.756  &  19.756  &  19.756  &  19.756  &  19.756  &  19.756  &  19.756  &  19.754  &  19.752  &  19.752   \\
 9.4  &  19.956  &  19.956  &  19.956  &  19.955  &  19.956  &  19.956  &  19.956  &  19.956  &  19.955  &  19.951  &  19.951   \\
 9.6  &  20.141  &  20.141  &  20.141  &  20.141  &  20.141  &  20.141  &  20.141  &  20.141  &  20.141  &  20.136  &  20.137   \\
 9.8  &  20.340  &  20.340  &  20.340  &  20.340  &  20.340  &  20.340  &  20.340  &  20.340  &  20.340  &  20.338  &  20.336   \\
 10.0  &  20.539  &  20.538  &  20.538  &  20.538  &  20.538  &  20.538  &  20.538  &  20.538  &  20.538  &  20.538  &  20.535   \\
 10.2  &  20.721  &  20.721  &  20.721  &  20.721  &  20.720  &  20.720  &  20.720  &  20.720  &  20.720  &  20.721  &  20.718   \\
 10.4  &  20.918  &  20.917  &  20.917  &  20.917  &  20.916  &  20.916  &  20.916  &  20.915  &  20.916  &  20.917  &  20.917   \\
 10.6  &  21.097  &  21.096  &  21.096  &  21.095  &  21.095  &  21.094  &  21.093  &  21.093  &  21.093  &  21.095  &  21.097   \\
 10.8  &  21.280  &  21.280  &  21.279  &  21.279  &  21.278  &  21.276  &  21.275  &  21.274  &  21.273  &  21.275  &  21.279   \\
 11.0  &  -  &  21.449  &  21.448  &  21.447  &  21.446  &  21.444  &  21.442  &  21.440  &  21.438  &  21.440  &  21.444   \\
 \hline
\end{tabular}
